Distortion Estimation Through Explicit Modeling of the Refractive Surface

Precise calibration is a must for high reliance 3D computer vision algorithms. A challenging case is when the camera is behind a protective glass or transparent object: due to refraction, the image is heavily distorted; the pinhole camera model alone can not be used and a distortion correction step is required. By directly modeling the geometry of the refractive media, we build the image generation process by tracing individual light rays from the camera to a target. Comparing the generated images to their distorted - observed - counterparts, we estimate the geometry parameters of the refractive surface via model inversion by employing an RBF neural network. We present an image collection methodology that produces data suited for finding the distortion parameters and test our algorithm on synthetic and real-world data. We analyze the results of the algorithm.

==> img/model.tikz <==
%!TEX root = ../main.tex
\begin{tikzpicture}[every node/.style={on grid,draw,minimum size=2.5em,circle},node distance=14mm and 18mm,outer sep=0pt, inner sep=0pt, >=latex,thick]
	\node (p) {$\bs{p}$};
	\node[above right=of p] (rcam) {$\bs{r}_{cam}$};
	%
	\node[below=of rcam] (xi) {$\bs{x}_i$};
	\node[below=of xi] (ni) {$\bs{n}_i$};
	%
 	\node[right=of rcam] (rm) {$\bs{r}_m$};
	\node[below=of rm] (xo) {$\bs{x}_o$};
	\node[below=of xo,blue!60!black] (no) {$\bs{n}_o$};
	\node[above right=0.2cm of no.east,draw=none,blue!60!black,rectangle,anchor=west] {\footnotesize\begin{tabular}{ll}Function of\\ RBF network\end{tabular}};
	\node[right=of rm] (ro) {$\bs{r}_o$};
	%
	\node[below=of ro] (xt) {$\bs{x}_t$};
	\node[right=of xt] (xcb) {$\bs{x}_{cb}$};
	%
	\foreach \einit/\efinal in %
	  { p/rcam, rcam/xi, xi/ni, rcam/rm, ni/rm, xi/xo, rm/xo,%
	    xo/no, rm/ro, no/ro, xo/xt, ro/xt, xt/xcb%
	  }
	  \draw[->] (\einit)--(\efinal);
\end{tikzpicture}

==> img/refr_demo.tikz <==
%!TEX root = ../main.tex
	\begin{tikzpicture}[scale=0.6]
	\draw [fill=red] (0, 0) circle [radius=0.05] node [above left] {$\mathcal{C}$};
	\draw [thick] (0, 0) -- (1, 0.5) -- (1, -0.5) -- cycle;
	\draw [color=red, thick] (1.0, 0.20365583772877596) -- (1.0, 0.07559054806858273);
	\draw [fill=blue, fill opacity=0.3] (3.6984631039295426, -1.2898992833716565) arc (20:60:5) --
	(2.500000000000001, 3.0621778264910704) arc (60:20:7) -- cycle;
	\draw [thick] (0, 0) -- (2.83022221559489, 0.21393804843269626);
	\draw [dashed] (1.2981333293569342, -1.0716371709403822) -- (5.128355544951824, 2.142300877492314);
	\draw [thick, ->] (2.83022221559489, 0.21393804843269626) -- (3.5962666587138683, 0.8567256581192355) node [above left] {$\bs{n}_1$};
	\draw [thick] (2.83022221559489, 0.21393804843269626) -- (4.728551289842027, 1.0228969809888548);
	\draw [dashed] (2.27345787990973, -0.7012017251492257) -- (6.365280229796893, 2.172296118414242);
	\draw [->, thick] (4.728551289842027, 1.0228969809888548) -- (5.54691575981946, 1.5975965497015485) node [above] {$\bs{n}_2$};
	\draw [thick] (4.728551289842027, 1.0228969809888548) -- (7.67393816018753, 1.5628423046918132);
	\draw [color=red, thin,dashed] (0, 0) -- (7.67393816018753, 1.5628423046918132);
	\draw [thick,fill=black!50!red] (7.8, 1.57) circle (.3em) -- +(-100:3em) -- +(-80:3em) node [below left=.3em] {Object}   -- cycle;
	\node at (4.0, 2.5) {$\eta_{1}$};
	\node at (2.65, 2.5) {$\eta_{2}$};
	\draw [->, red] (0.5, 1) node [align=center, above] {Distortion \\$\Delta\bs{p}$} -- (0.99, 0.1);
	\end{tikzpicture}

==> img/schematic.tikz <==
%!TEX root = ../main.tex
\tdplotsetmaincoords{70}{125}
\begin{tikzpicture}[tdplot_main_coords, scale=0.9,>=latex]
	\clip ( 6.,-.5,-.2) rectangle (-5,0,.8);

	% draw coordinate system
	\coordinate (O) at (0, 0, 0);
	\coordinate (TopConeC) at (0, -3, 1);
	\coordinate (BotConeC) at (0, -3, -1);

	\draw[->] (O) -- (1, 0, 0) node[above]{$x$};
	\draw[->] (O) -- (0, 1, 0) node[above]{$z$};
	\draw[->] (O) -- (0, 0, -1) node[left]{$y$};

	% draw camera
	\draw[fill=red] (O) circle (2pt);% node[above, left, yshift=2pt] {$C$};
	\draw[thick, red, fill=red, fill opacity=0.3, shading angle=140]
			(-0.183, 0.286, 0.138) -- (0.183, 0.286, 0.138) --
		    (0.183, 0.286, -0.138) -- (-0.183, 0.286, -0.138) --
	        cycle;
	\draw[thick, color=red] (O) -- (-0.183, 0.286, 0.138);
	\draw[thick, color=red] (O) -- (0.183, 0.286, 0.138);
	\draw[thick, color=red] (O) -- (0.183, 0.286, -0.138);
	\draw[thick, color=red] (O) -- (-0.183, 0.286, -0.138);

    % draw "support circles" of conic region
  %\draw[dashed] (TopConeC) circle (4.3);
    \draw[dashed] plot[variable=\ca, domain=25:135](circlecoord cs:cx=0, cy=-3, cz=1, cr=4.3, ca=\ca);
	\draw[dashed] plot[variable=\ca, domain=25:135](circlecoord cs:cx=0, cy=-3, cz=-1, cr=4.088, ca=\ca);
	% the centers
	\draw[fill] (TopConeC) circle (2pt);
	\draw[fill] (BotConeC) circle (2pt);
	%
  	% draw glass region used in model
    \draw[thick, fill=blue, fill opacity=0.2, shading angle=140]
    plot[variable=\ca, domain=75:105](circlecoord cs:cx=0, cy=-3, cz=1, cr=4.3, ca=\ca) --
    (circlecoord cs:cx=0, cy=-3, cz=1, cr=4.3, ca=105) -- (circlecoord cs:cx=0,cy=-3,cz=-1,cr=4.088,ca=105) --
    plot[variable=\ca, domain=105:75](circlecoord cs:cx=0, cy=-3, cz=-1, cr=4.088, ca=\ca) --
    (circlecoord cs:cx=0, cy=-3, cz=1, cr=4.3, ca=75) -- (circlecoord cs:cx=0,cy=-3,cz=-1,cr=4.088,ca=75);

	% add measure lines
	\draw[<->] (TopConeC) -- (BotConeC) node[midway, above, sloped] {$2$ cm};

	\draw[dashed] (O) -- (0, 0, 1);
	\draw[thin] (TopConeC) -- (circlecoord cs:cx=0, cy=-3, cz=1, cr=4.3, ca=90);
	\draw[dashed] plot[variable=\ca, domain=75:105](circlecoord cs:cx=0, cy=-3, cz=1, cr=3, ca=\ca);
	% add angle circle fov indicator
	\draw[thin] (TopConeC) -- (circlecoord cs:cx=0, cy=-3, cz=1, cr=4.3, ca=75);
	\draw[thin, <->] (TopConeC) -- (circlecoord cs:cx=0, cy=-3, cz=1, cr=3, ca=105) node[midway, above, sloped, yshift=-1pt] {$3$ cm};
	\draw[thin, <->] (circlecoord cs:cx=0, cy=-3, cz=1, cr=3, ca=105) -- (circlecoord cs:cx=0, cy=-3, cz=1, cr=4.3, ca=105) node[midway, above, sloped, yshift=-1pt] {$1.3$ cm};

	\draw[thin] (BotConeC) -- (circlecoord cs:cx=0, cy=-3, cz=-1, cr=4.088, ca=75);
	\draw[thin] (BotConeC) -- (circlecoord cs:cx=0, cy=-3, cz=-1, cr=4.088, ca=105);

	\draw plot[variable=\ca, domain=75:105](circlecoord cs:cx=0, cy=-3, cz=-1, cr=1.5, ca=\ca) node[above,yshift=-.2ex,xshift=-1ex] {$30^{\circ}$};
	%
	\draw[<->] (BotConeC) -- (circlecoord cs:cx=0, cy=-3, cz=-1, cr=4.088, ca=75) node[midway, below, sloped] {$4.1$ cm};

\end{tikzpicture}

